Dry Cutting Experiments Database Ti6Al4V and Ck45

The numerical simulation of metal cutting processes requires material data for constitutive equations, which cannot be obtained with standard material testing procedures. Instead, inverse identifications of material parameters within numerical simulation models of the cutting experiment itself are necessary. The intention of the present report is the provision of results of a large scale experimental study of dry orthogonal cutting experiments of Ti6Al4V (3.7165 Grade 5) and Ck45 (AISI 1045) along with their documentation and interpretation. The process forces are evaluated and each cutting insert geometry has been measured prior to the experiments to determine the cutting edge radii for each experiment. The resulting chip forms are analysed and the averaged chip thicknesses are determined. A material characterization is performed, which includes microstructural investigations on the raw materials and is reported together with tensile test results. The assembled data set can be used for parameter identification when the experimental conditions are reproduced in numerical simulations. The cutting test results are finally used to derive coefficients for Kienzle's force model. The data is stored in the pCloud and contains process force measurement data, cutting edge radii scans, pictures of chip geometries and etched chips.

==> (inline-0) <==
\begin{longtable}{ p{1cm} | p{1.4cm}| p{1.1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} | p{1cm}| p{1cm}| p{1cm}| p{1cm} | p{3cm}}
\begin{longtable}{ p{0.75cm} | p{0.75cm}| p{1.0cm}| p{0.7cm}| p{0.5cm}| p{0.7cm}| p{0.5cm}| p{0.5cm}| p{0.5cm} | p{0.7cm}| p{0.7cm}| p{0.7cm}| p{0.5cm} | p{0.5cm} | p{2cm}}
%\begin{longtable}{ c c c c c c c c c }
%\begin{longtable}{ c | c| c | c | c | c | c| c | c }
	%\small
	%\tiny
	%| c{1cm} | c{1cm}| c{1cm}| c{1cm}| c{1cm}| c{1cm}| c{1cm}| c{1cm}| c{1cm}|
	%\centering
	%Test & $v_c$ & $f$ & $F_c$ & $\mu_{F_c}$ & $F_f$ & $ \mu_{F_f}$ & $r_n$ & $\mu_{r_n}$ & $h_{avg}$ & $\mu_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	Test & $v_c$ & $f$ & $F_c$ & $\sigma_{F_c}$ & $F_f$ & $ \sigma_{F_f}$ & $r_n$ & $\sigma_{r_n}$ & $h_{avg}$ & $\sigma_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	& $[m\!/\!min]$ & $[mm/rev]$ & $[N]$ & $[N]$ & $[N]$ & $[N]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[mm]$ & $[K]$ & \\
	\hline
	\endfirsthead
	\endfoot
	\endlastfoot
	%Test & $v_c$ & $f$ & $F_c$ & $\mu_{F_c}$ & $F_f$ & $ \mu_{F_f}$ & $r_n$ & $\mu_{r_n}$ & $h_{avg}$ & $\mu_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	Test & $v_c$ & $f$ & $F_c$ & $\sigma_{F_c}$ & $F_f$ & $ \sigma_{F_f}$ & $r_n$ & $\sigma_{r_n}$ & $h_{avg}$ & $\sigma_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	& $[m\!/\!min]$ & $[mm/rev]$ & $[N]$ & $[N]$ & $[N]$ & $[N]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[mm]$ & $[K]$ & \\
	\hline
	\endhead
	\href{https://youtu.be/IU8AAD3wwPA}{V0001}&10.5&0.01&55.7&2.1&83.8&4.9&37.1&2.0&34.4&9.1&2024&-&L&\textcolor{green}{\textbf{ok}}\\
V0002&12.6&0.01&55.2&1.8&76.4&4.2&32.0&2.4&38.3&8.3&2024&-&L&\textcolor{green}{\textbf{ok}}\\
V0003&10.5&0.01&57.4&1.8&80.7&4.6&30.8&4.0&44.0&20.8&2024&-&L&\textcolor{green}{\textbf{ok}}\\
V0004&12.6&0.1&214.0&7.7&149.0&6.5&33.5&3.2&160.4&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
V0005&10.5&0.1&209.1&7.0&130.7&5.2&27.4&5.0&158.4&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
V0006&12.6&0.1&210.4&7.0&138.1&6.0&29.8&2.1&130.8&33.2&607&-&L&\textcolor{green}{\textbf{ok}}\\
V0007&10.5&0.1&0.0&0.0&0.0&0.0&33.8&2.2&175.4&-&607&-&M&\textcolor{red}{\textbf{error}}\\
V0008&12.6&0.1&0.0&0.0&0.0&0.0&30.3&1.9&358.1&19.2&607&-&L&\textcolor{red}{\textbf{error}}\\
\href{https://youtu.be/jF3fMoThasw}{V0009}&12.6&0.1&0.0&0.0&0.0&0.0&30.3&1.9&157.7&-&607&-&L&\textcolor{red}{\textbf{error}}\\
\href{https://youtu.be/AiBFkasoFCs}{V0010}&10.5&0.2&361.3&15.3&189.1&7.1&31.4&2.4&279.4&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/btgsa1WQ3tA}{V0011}&12.6&0.2&363.5&14.2&182.5&6.2&28.1&5.7&279.4&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/IgBjcGHJFIw}{V0012}&10.5&0.2&366.1&14.5&199.1&7.4&31.7&2.9&341.8&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/CnkA6TgsMEU}{V0013}&12.6&0.01&54.9&1.8&76.2&4.4&32.0&4.1&31.1&2.2&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/exry-kk4Esc}{V0014}&10.5&0.01&53.3&1.6&70.2&3.8&25.4&3.3&29.8&-&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/jZYeYL7hrSw}{V0015}&12.6&0.01&53.8&1.6&74.0&4.0&31.6&4.0&32.1&1.4&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/wl26DQW3O7Y}{V0016}&10.5&0.1&207.0&6.6&132.8&5.0&28.9&3.9&219.3&73.5&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/n3fxUDcAsZo}{V0017}&12.6&0.1&208.0&7.2&138.3&5.6&31.3&2.1&180.0&0.5&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/0dE7k-6cQD4}{V0018}&10.5&0.1&211.4&7.2&141.6&6.2&31.9&2.0&211.2&55.6&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/5tzaa2bBECI}{V0019}&12.6&0.2&362.2&13.9&181.2&6.4&26.2&3.1&288.1&-&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/CJimucrNo3U}{V0020}&10.5&0.2&360.2&12.0&179.2&5.6&25.2&3.8&385.7&40.0&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/H48gKClWQcM}{V0021}&12.6&0.2&358.8&12.8&186.6&6.7&30.5&2.1&296.6&42.1&607&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/hSzXSLRo7mI}{V0022}&74.3&0.01&40.3&1.2&61.0&2.7&27.2&3.3&22.3&-&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/Q_DJVc-z8DQ}{V0023}&88.9&0.01&0.0&0.0&0.0&0.0&30.8&2.7&22.4&0.3&2024&-&L&\textcolor{red}{\textbf{error}}\\
\href{https://youtu.be/t-ECjTqvng0}{V0024}&74.3&0.01&42.7&1.3&73.2&3.3&34.2&2.9&24.1&2.7&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/RmSXF8fXjYo}{V0025}&88.9&0.1&194.8&5.4&133.6&3.8&31.3&2.8&126.7&0.9&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/Dq6Vdb-XH1g}{V0026}&74.3&0.1&195.9&5.3&137.5&4.6&33.6&5.3&113.6&6.9&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/Z82LQDfVi5E}{V0027}&88.9&0.1&196.3&4.2&139.4&3.3&30.8&2.5&139.2&18.3&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/e0lObGUOkt0}{V0028}&74.3&0.2&316.1&9.1&170.5&3.8&32.0&1.9&202.5&24.2&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/n3IY6JLMI0c}{V0029}&88.9&0.2&308.8&4.5&147.6&2.3&27.1&4.0&202.7&6.5&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/cD36MOF33lI}{V0030}&74.3&0.2&319.2&6.7&172.1&3.3&33.3&1.8&232.9&33.3&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/6D9mHbhWjpY}{V0031}&190.5&0.01&35.1&0.7&53.2&1.1&23.8&1.9&18.0&2.2&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/wOh7QdHfTBc}{V0032}&159.1&0.01&37.1&1.0&64.2&1.4&29.1&2.9&25.7&-&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/NjFoelhRuJk}{V0033}&190.5&0.01&41.3&0.7&79.2&1.3&34.2&1.7&18.4&-&2024&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/ddAcVckv71w}{V0034}&159.1&0.1&179.4&4.6&126.9&2.2&33.6&2.4&113.5&-&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/mrOU-vuQPa0}{V0035}&190.5&0.1&175.5&1.4&119.2&0.8&32.7&1.8&148.9&25.9&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/ePLYHvmfuts}{V0037}&159.1&0.2&288.5&6.2&144.5&2.8&29.7&4.0&206.8&9.4&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/84t_3fsAsJ4}{V0038}&190.5&0.2&289.8&4.8&158.9&2.4&32.8&2.2&198.0&-&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/1h469h3e0ws}{V0039}&159.1&0.2&289.2&3.3&145.0&2.2&29.3&3.6&198.8&-&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/4F9Hj87oUs4}{V0040}&190.5&0.4&491.3&7.5&225.5&9.3&28.9&4.2&337.1&-&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/5R767lEsO60}{V0041}&159.1&0.4&471.4&16.9&203.5&19.6&33.3&2.9&365.6&-&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/bpikOFB_La4}{V0042}&190.5&0.4&490.8&8.5&238.2&8.3&35.6&2.4&368.6&-&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/EpVEWwDg98o}{V0043}&212.2&0.01&36.0&1.1&67.5&1.4&30.0&4.3&19.2&-&2024&-&L&\textcolor{green}{\textbf{ok}}\\
V0044&254.1&0.01&42.3&0.8&84.2&1.5&37.5&1.7&17.6&-&4049&-&L&\textcolor{green}{\textbf{ok}}\\
V0045&212.2&0.01&38.0&0.9&66.4&1.5&30.5&2.0&24.3&-&4049&-&L&\textcolor{green}{\textbf{ok}}\\
V0046&254.1&0.01&39.5&0.8&72.5&1.2&32.1&3.6&19.6&2.8&4049&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/BEn4qwru_18}{V0047}&212.2&0.1&171.0&2.3&120.9&1.0&33.8&2.8&117.3&10.7&607&-&L&\textcolor{orange}{\textbf{short}}\\
V0048&254.1&0.1&168.3&2.3&119.0&1.9&32.9&2.5&87.9&3.3&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/Fj1HXStmtZg}{V0049}&212.2&0.1&171.8&2.8&126.7&2.0&36.8&1.9&85.0&-&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/LiTPJDpQB4U}{V0050}&254.1&0.2&269.5&4.1&145.0&2.9&31.4&2.1&146.2&1.8&607&-&L&\textcolor{orange}{\textbf{short}}\\
V0051&212.2&0.2&288.3&6.1&165.0&4.4&37.5&2.1&201.3&6.8&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/cio4KjiZo1c}{V0052}&254.1&0.2&271.2&7.1&143.7&4.7&31.3&2.8&166.6&35.4&607&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/M3ErzE1UTsg}{V0053}&212.2&0.4&481.5&13.6&214.9&5.9&31.7&2.3&298.5&12.1&607&-&M&\textcolor{orange}{\textbf{short}}\\
V0054&254.1&0.4&449.8&12.2&208.4&7.9&35.3&3.4&234.9&17.2&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/rEUaYGE4kOI}{V0055}&212.2&0.4&483.4&8.0&216.1&4.1&33.4&3.7&351.4&38.0&607&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/TRgSsRs8poA}{V0056}&381.3&0.01&38.6&0.7&68.6&1.2&33.0&3.0&20.4&1.9&4049&-&L&\textcolor{green}{\textbf{ok}}\\
V0057&318.5&0.01&38.0&0.8&69.0&1.2&34.2&2.2&14.0&-&4049&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/YWXIK34RQYg}{V0058}&381.3&0.01&36.2&0.7&61.0&1.0&28.4&2.3&18.3&-&4049&-&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/2sMxUNmDFI8}{V0059}&318.5&0.1&162.0&3.5&112.1&2.6&32.2&2.2&223.9&101.9&1214&-&L&\textcolor{orange}{\textbf{short}}\\
V0060&381.3&0.1&157.5&3.3&115.5&2.8&33.0&2.4&99.7&-&1214&-&L&\textcolor{orange}{\textbf{short}}\\
V0061&318.5&0.1&159.1&3.8&104.9&3.0&28.7&4.6&122.3&10.1&1214&-&L&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/t3NBf-G6SqE}{V0062}&381.3&0.2&262.1&5.7&162.7&11.8&34.1&2.1&145.4&6.5&1214&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/jFiMcR5tCG0}{V0063}&318.5&0.2&270.3&4.9&158.3&6.0&32.5&2.1&147.7&10.1&1214&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/BGvK6aaBydE}{V0064}&381.3&0.2&260.0&4.3&165.6&9.5&35.2&2.7&153.5&-&1214&-&M&\textcolor{orange}{\textbf{short}}\\
\href{https://youtu.be/G7gnpqJsXBQ}{V0065}&318.5&0.4&455.6&10.5&272.1&32.2&36.8&2.2&232.3&20.9&1214&-&H&\textcolor{orange}{\textbf{short}}\\
V0066&381.3&0.4&468.5&9.4&412.3&59.6&34.8&2.1&161.5&-&1214&-&H&\textcolor{red}{\textbf{error}}\\
\href{https://youtube.com/shorts/W4B5-Gl5rto}{V0067}&318.5&0.4&453.9&12.1&253.6&28.6&35.8&4.2&261.3&-&1214&-&H&\textcolor{red}{\textbf{error}}\\
V0068&254.1&0.2&299.5&12.7&305.9&103.5&29.8&5.0&212.3&2.5&11136&-&H&\textcolor{red}{\textbf{error}}\\
V0301&10.0&0.02&79.0&2.3&85.7&5.3&36.8&3.0&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0302&10.0&0.02&83.5&2.4&97.2&5.9&41.2&2.2&93.1&27.3&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0303&10.0&0.02&78.5&2.2&84.9&5.3&34.1&2.8&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0304&10.0&0.06&155.4&4.8&121.7&6.5&40.6&2.4&103.6&6.8&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0305&10.0&0.06&154.3&4.9&118.9&6.5&39.9&2.9&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0306&10.0&0.06&156.4&5.0&125.0&6.9&41.3&2.5&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0307&10.0&0.1&-0.2&2.3&-0.1&1.4&34.4&4.3&-&-&3324&-&L&\textcolor{red}{\textbf{error}}\\
V0308&10.0&0.1&223.0&7.2&152.4&7.7&42.2&4.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0309&10.0&0.1&223.5&7.8&154.6&8.4&42.4&3.6&164.2&4.2&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0310&50.1&0.02&61.7&1.7&71.4&3.3&32.4&4.0&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0311&50.1&0.02&68.2&1.9&95.1&4.7&42.5&1.9&49.3&7.9&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0312&50.1&0.02&67.1&1.8&89.8&4.4&40.7&2.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0313&50.1&0.06&139.8&4.2&121.3&4.5&38.4&2.9&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0314&50.1&0.06&141.5&4.4&126.7&4.7&40.2&3.6&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0315&50.1&0.06&138.4&4.2&117.8&4.4&38.3&2.7&75.7&3.6&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0316&50.1&0.1&211.4&6.2&143.2&3.7&38.7&2.5&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0317&50.1&0.1&210.8&6.2&141.6&3.8&36.7&2.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0318&50.1&0.1&210.9&5.9&140.6&3.4&36.3&2.2&152.1&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0319&10.0&0.1&221.9&7.1&145.8&7.1&37.7&2.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0320&19.9&0.01&55.9&3.1&84.5&5.2&40.5&2.8&22.8&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0321&19.9&0.01&57.2&1.8&85.8&5.1&39.2&2.3&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0322&19.9&0.01&56.2&2.2&84.3&5.0&39.5&2.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0323&19.9&0.04&111.7&4.2&108.5&5.9&38.1&3.1&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0324&19.9&0.04&104.3&3.1&87.8&4.4&31.2&3.6&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0325&19.9&0.04&110.5&3.5&104.9&5.6&37.5&2.6&74.5&10.7&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0326&19.9&0.1&211.1&6.5&146.8&6.4&37.3&2.0&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0327&19.9&0.1&213.5&6.8&158.1&7.1&42.9&2.2&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0328&19.9&0.1&205.8&6.4&133.0&5.5&33.5&3.5&146.7&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0329&100.0&0.01&44.1&1.0&81.4&3.3&40.6&2.1&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0330&100.0&0.01&43.5&1.1&77.7&3.1&40.0&2.7&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0331&100.0&0.01&43.6&1.0&78.7&3.1&38.8&2.7&22.8&1.1&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0332&100.0&0.04&99.0&2.1&96.0&2.4&33.8&3.3&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0333&100.0&0.04&98.4&2.0&93.9&2.1&34.5&3.2&73.4&13.7&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0334&100.0&0.04&102.8&2.4&111.5&3.0&41.0&2.7&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0335&100.0&0.1&203.3&2.9&140.0&2.3&37.9&4.7&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0336&100.0&0.1&200.0&2.3&122.0&1.5&32.5&3.6&180.3&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0337&100.0&0.1&199.2&2.5&123.6&2.0&32.8&3.2&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0338&39.9&0.01&48.5&1.3&77.5&3.9&42.4&2.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0339&39.9&0.01&47.1&1.2&72.6&3.8&39.1&4.8&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0340&39.9&0.01&45.9&1.2&68.2&3.6&35.2&2.4&24.7&2.7&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0341&39.9&0.04&102.3&3.0&100.2&4.6&36.7&2.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0342&39.9&0.04&103.1&3.0&103.7&4.9&38.0&2.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0343&39.9&0.04&100.3&2.9&97.7&4.4&36.0&4.4&87.3&33.7&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0344&39.9&0.1&211.9&6.8&152.2&5.1&40.1&3.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0345&39.9&0.1&209.0&6.6&143.5&4.4&37.4&2.3&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0346&39.9&0.1&209.3&6.8&143.8&4.9&36.7&2.1&133.4&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0347&125.0&0.01&35.0&0.7&49.1&1.5&28.6&4.1&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0348&125.0&0.01&42.7&0.9&77.5&2.6&38.3&2.4&19.4&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0349&125.0&0.01&43.1&0.9&78.8&2.6&38.9&2.3&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0350&125.0&0.04&102.3&2.3&110.9&3.2&37.9&2.4&62.4&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0351&125.0&0.04&97.7&2.2&93.0&2.5&32.9&2.6&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0352&125.0&0.04&101.5&2.3&107.1&3.0&39.5&4.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0353&125.0&0.1&197.3&2.1&141.2&1.7&40.5&3.0&192.0&47.7&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0354&125.0&0.1&197.7&2.0&141.2&1.8&40.1&3.1&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0355&125.0&0.1&195.9&2.0&138.9&1.7&39.8&2.4&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0356&19.9&0.02&69.9&1.9&77.8&4.2&36.1&2.8&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0357&19.9&0.02&75.1&2.0&91.4&5.1&40.9&2.1&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0358&19.9&0.02&71.8&1.9&82.0&4.5&35.4&2.0&45.6&13.3&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0359&19.9&0.08&170.1&5.1&112.5&4.4&30.7&3.3&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0360&19.9&0.08&174.4&5.4&127.9&6.0&38.8&2.8&124.7&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0361&19.9&0.08&177.0&5.6&138.3&6.6&42.5&2.4&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0362&19.9&0.15&291.4&9.5&171.8&5.9&38.5&2.7&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0363&19.9&0.15&292.8&9.7&176.4&6.1&39.2&2.3&211.6&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0364&19.9&0.15&293.2&9.4&172.8&5.5&38.4&3.2&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0365&100.0&0.02&61.0&1.4&80.6&3.0&37.2&2.8&39.4&14.1&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0366&100.0&0.02&62.9&1.5&89.9&3.2&37.5&3.0&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0367&100.0&0.02&60.9&1.3&82.5&3.0&35.0&3.1&-&-&3324&-&L&\textcolor{green}{\textbf{ok}}\\
V0368&100.0&0.08&173.8&3.3&129.3&2.8&39.2&3.4&111.2&5.1&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0369&100.0&0.08&175.4&3.1&137.6&2.6&42.5&3.5&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0370&100.0&0.08&174.7&3.2&135.9&2.7&44.6&7.2&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0371&100.0&0.15&265.0&3.0&161.1&2.1&43.3&4.0&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0372&100.0&0.15&265.7&3.0&161.8&2.2&42.6&3.2&-&-&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0373&100.0&0.15&264.8&3.0&159.1&2.0&41.1&3.0&315.8&86.7&3324&-&M&\textcolor{green}{\textbf{ok}}\\
V0374&19.9&0.06&148.2&4.4&122.5&5.6&34.5&2.6&121.5&28.7&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0375&19.9&0.06&150.9&4.5&134.9&6.7&40.7&2.1&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0376&19.9&0.06&143.6&4.3&115.4&5.1&32.4&3.1&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0377&19.9&0.12&248.4&7.8&172.7&6.2&40.4&2.2&164.5&10.0&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0378&19.9&0.12&240.7&7.3&149.2&4.5&33.0&4.2&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0379&19.9&0.12&245.1&7.8&169.6&6.3&40.7&2.7&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0380&19.9&0.2&366.6&14.0&198.7&9.1&40.9&2.8&237.1&20.2&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0381&19.9&0.2&366.3&13.4&198.0&9.8&37.8&2.1&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0382&19.9&0.2&367.6&13.6&190.7&9.5&36.5&3.0&287.4&76.1&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0383&70.0&0.06&140.0&3.7&127.8&3.3&41.6&2.2&99.9&17.0&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0384&70.0&0.06&-7.8&29.5&-11.7&27.6&44.5&2.3&-&-&3282&-&L&\textcolor{red}{\textbf{error}}\\
V0385&70.0&0.06&139.1&3.2&122.6&2.9&39.4&3.3&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0386&70.0&0.12&237.6&4.0&151.1&4.0&39.4&2.4&330.1&19.4&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0387&70.0&0.12&236.2&4.3&149.3&4.4&38.2&2.8&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0388&70.0&0.12&240.0&4.0&162.5&3.9&43.9&2.6&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0389&70.0&0.2&330.7&4.2&167.6&3.3&37.9&3.4&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0390&70.0&0.2&334.4&4.8&181.7&5.8&40.5&2.4&230.3&18.6&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0391&70.0&0.2&335.3&4.1&188.1&3.7&41.9&2.0&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0392&19.9&0.06&137.7&3.1&122.0&3.0&39.3&2.4&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0393&50.1&0.04&99.0&2.4&95.8&3.5&34.6&3.5&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0394&50.1&0.04&99.3&2.4&98.8&3.6&36.0&2.8&67.9&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0395&50.1&0.04&101.3&2.4&107.4&4.0&40.8&3.2&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0396&50.1&0.08&172.2&4.6&129.9&3.5&38.4&3.8&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0397&50.1&0.08&174.5&4.5&141.3&3.8&42.2&2.5&108.7&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0398&50.1&0.08&166.4&4.6&110.6&3.1&32.4&3.4&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0399&50.1&0.15&281.3&2.7&166.9&2.7&41.7&2.3&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0400&50.1&0.15&279.3&2.9&162.5&3.3&40.8&2.6&177.6&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0401&50.1&0.15&274.1&2.9&144.9&2.9&34.9&3.3&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0402&70.0&0.04&100.6&2.5&108.0&3.6&40.5&2.5&64.2&2.5&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0403&70.0&0.04&99.6&2.4&104.4&3.4&37.7&2.4&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0404&70.0&0.04&98.4&2.2&99.3&3.0&36.2&2.8&-&-&3282&-&L&\textcolor{green}{\textbf{ok}}\\
V0405&70.0&0.08&168.2&3.5&121.4&2.3&36.6&2.7&110.5&10.9&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0406&70.0&0.08&165.7&3.3&113.2&1.8&33.9&3.0&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0407&70.0&0.08&165.7&3.5&115.7&2.2&35.9&2.9&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0408&70.0&0.15&271.8&2.9&149.0&2.2&33.7&4.3&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0409&70.0&0.15&272.6&3.5&158.4&2.8&37.3&2.5&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0410&70.0&0.15&274.1&3.3&160.4&2.6&37.6&2.4&225.8&19.1&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0411&70.0&0.1&202.7&4.2&133.0&3.4&36.8&3.0&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0412&70.0&0.1&202.7&4.3&133.7&3.4&38.1&3.1&129.0&4.2&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0413&70.0&0.1&203.0&4.3&138.5&3.7&38.6&2.3&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0414&50.1&0.2&337.4&5.8&174.0&6.1&38.5&2.8&445.6&162.9&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0415&50.1&0.2&328.4&5.5&143.0&4.3&29.1&4.1&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0416&50.1&0.2&336.8&6.3&174.0&5.5&37.6&2.5&-&-&3282&-&M&\textcolor{green}{\textbf{ok}}\\
V0417&52.0&0.02&67.8&1.5&89.3&3.7&37.3&2.5&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0418&52.0&0.02&64.6&1.5&79.1&3.2&36.1&2.9&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0419&52.0&0.02&67.3&1.5&89.0&3.6&39.1&2.4&41.0&1.5&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0420&52.0&0.08&183.0&4.5&143.0&3.7&39.5&2.3&121.1&32.4&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0421&52.0&0.08&180.6&4.5&138.5&3.5&38.1&2.2&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0422&52.0&0.08&180.7&4.3&138.1&3.4&37.8&1.9&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0423&52.0&0.12&247.7&4.7&153.7&2.8&38.9&2.8&184.6&37.6&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0424&52.0&0.12&247.9&4.6&152.1&2.7&38.8&4.0&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0425&52.0&0.12&248.4&4.7&162.1&3.2&41.1&2.6&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0426&162.4&0.02&65.9&0.9&98.2&1.7&41.9&2.2&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0427&162.4&0.02&63.1&0.9&86.9&1.5&37.8&3.2&35.2&2.2&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0428&162.4&0.02&58.1&0.7&68.4&1.1&30.5&4.3&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0429&162.4&0.08&171.5&1.6&137.6&2.2&39.6&2.4&119.0&15.0&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0430&162.4&0.08&169.4&1.3&128.1&1.5&37.7&3.0&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0431&162.4&0.08&171.5&1.6&138.5&2.3&41.0&1.9&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0432&162.4&0.12&222.3&1.9&146.5&2.3&38.1&2.8&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0433&162.4&0.12&222.6&2.4&150.6&3.0&39.4&2.3&151.1&4.7&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0434&162.4&0.12&221.7&2.0&150.3&2.6&42.0&2.2&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0435&60.0&0.02&65.4&1.4&86.1&3.4&36.6&2.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0436&60.0&0.02&63.8&1.3&81.7&3.1&36.6&3.1&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0437&60.0&0.02&66.3&1.4&88.9&3.5&39.0&2.6&39.5&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0438&60.0&0.1&211.8&3.6&136.2&2.3&37.3&3.1&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0439&60.0&0.1&212.3&3.7&140.0&2.3&37.2&2.1&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0440&60.0&0.1&214.3&3.7&145.3&2.7&39.8&2.9&117.3&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0441&60.0&0.2&353.5&5.6&191.6&5.3&40.4&3.2&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0442&60.0&0.2&354.2&5.6&192.5&3.9&39.9&3.0&285.5&71.6&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0443&60.0&0.2&353.4&5.5&193.8&3.1&39.4&2.7&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0444&60.0&0.02&65.0&1.3&86.3&3.4&39.9&6.3&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0445&60.0&0.02&67.8&1.4&96.3&3.9&41.3&2.0&37.6&3.8&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0446&79.9&0.02&66.5&1.4&95.8&3.5&41.2&2.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0447&79.9&0.1&205.6&3.6&126.9&3.7&32.8&3.9&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0448&79.9&0.1&213.0&3.4&148.4&3.6&39.5&3.0&181.6&49.5&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0449&79.9&0.1&212.0&3.4&149.3&3.7&41.1&3.7&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0450&79.9&0.2&337.1&4.0&171.6&2.1&37.7&3.4&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0451&79.9&0.2&340.5&4.6&186.4&2.9&41.8&2.8&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0452&79.9&0.2&339.0&4.0&179.4&2.4&38.9&2.1&222.4&9.3&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0453&79.9&0.02&64.0&1.4&88.2&3.2&36.6&2.8&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0454&79.9&0.02&66.4&1.4&96.5&3.5&40.8&2.6&39.5&8.6&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0455&150.0&0.1&196.3&1.4&137.2&1.3&38.5&2.9&141.2&15.0&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0456&150.0&0.1&195.9&1.8&134.3&1.5&36.4&2.3&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0457&150.0&0.1&200.1&1.6&152.6&1.7&42.9&2.9&-&-&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0458&199.9&0.1&192.7&1.6&137.2&2.8&38.2&2.8&-&-&3435&-&M&\textcolor{orange}{\textbf{short}}\\
V0459&199.9&0.1&190.5&1.1&142.5&1.8&40.6&2.7&145.4&19.7&3435&-&M&\textcolor{orange}{\textbf{short}}\\
V0460&199.9&0.1&188.3&1.5&121.4&2.2&32.7&3.7&-&-&3435&-&M&\textcolor{orange}{\textbf{short}}\\
V0461&400.1&0.01&41.2&0.2&74.3&0.4&35.5&4.5&18.5&1.2&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0462&400.1&0.01&37.8&0.2&61.4&0.3&31.7&2.9&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0463&400.1&0.01&40.6&0.2&72.6&0.5&35.9&4.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0464&400.1&0.02&61.1&0.4&84.0&0.7&36.7&3.1&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0465&400.1&0.02&63.8&0.4&94.0&0.8&40.9&2.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0466&400.1&0.02&62.7&0.5&90.3&0.6&38.2&2.6&30.6&3.2&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0467&400.1&0.03&80.5&0.8&96.6&0.8&37.0&2.7&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0468&400.1&0.03&81.2&0.7&98.4&0.8&38.7&3.2&42.7&0.3&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0469&400.1&0.03&82.9&0.6&108.1&0.7&42.5&2.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0470&400.1&0.04&98.6&1.0&109.0&1.3&38.2&3.2&-&-&3435&-&M&\textcolor{orange}{\textbf{short}}\\
V0471&400.1&0.04&99.8&0.6&116.0&0.9&41.9&2.9&52.8&1.0&3435&-&M&\textcolor{green}{\textbf{ok}}\\
V0472&400.1&0.04&97.2&1.0&101.6&1.7&38.4&3.4&-&-&3435&-&M&\textcolor{orange}{\textbf{short}}\\
V0473&500.0&0.01&42.2&0.6&76.6&0.6&37.7&3.2&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0474&500.0&0.01&44.3&0.7&83.6&0.7&39.1&3.6&19.2&5.2&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0475&500.0&0.01&43.2&0.6&81.2&0.7&37.6&2.4&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0476&500.0&0.02&64.0&0.9&91.6&0.9&38.4&2.6&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0477&500.0&0.02&66.0&0.6&101.1&0.8&42.3&2.5&-&-&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0478&500.0&0.02&65.6&0.6&98.7&1.0&39.9&2.3&54.9&31.8&3435&-&L&\textcolor{green}{\textbf{ok}}\\
V0479&500.0&0.1&234.1&14.0&603.5&23.7&39.9&2.3&86.4&50.6&3435&-&H&\textcolor{red}{\textbf{error}}\\
V0480&40.0&0.06&139.5&3.6&115.9&4.1&34.7&2.8&-&-&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0481&40.0&0.06&142.7&3.8&127.8&4.8&39.7&2.4&109.5&15.4&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0482&40.0&0.06&140.4&3.7&121.2&4.4&36.9&2.5&-&-&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0483&40.0&0.15&290.2&7.9&174.8&8.7&42.1&3.1&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0484&40.0&0.15&286.8&7.5&173.3&10.3&40.0&3.4&177.7&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0485&40.0&0.15&285.3&7.4&162.7&9.8&38.0&2.4&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0486&40.0&0.2&349.7&6.5&178.7&9.7&33.2&4.4&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0487&40.0&0.2&352.3&5.2&169.1&6.0&33.4&3.1&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0488&40.0&0.2&353.1&6.2&180.6&8.8&37.2&3.3&233.7&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0489&125.0&0.06&141.9&2.2&123.3&2.0&37.7&3.2&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0490&125.0&0.06&141.7&2.3&122.8&2.3&37.9&3.3&88.5&8.6&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0491&125.0&0.06&141.9&2.2&125.2&2.1&39.0&3.2&98.9&16.1&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0492&125.0&0.15&258.3&2.6&150.5&1.8&37.1&4.0&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0493&125.0&0.15&256.5&2.6&137.3&1.7&34.6&3.2&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0494&125.0&0.15&259.2&2.6&154.2&1.9&39.3&2.7&171.6&2.7&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0495&125.0&0.2&322.3&4.9&166.6&5.0&35.4&2.4&-&-&3348&-&M&\textcolor{orange}{\textbf{short}}\\
V0496&125.0&0.2&324.0&5.3&176.1&5.0&38.6&3.3&296.9&135.6&3348&-&M&\textcolor{orange}{\textbf{short}}\\
V0497&125.0&0.2&321.7&4.1&173.4&3.6&42.9&4.6&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0498&100.0&0.06&143.9&3.1&136.8&3.7&46.8&2.8&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0499&100.0&0.06&142.5&3.4&132.2&4.0&40.5&3.2&147.5&51.8&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0500&100.0&0.06&140.9&3.1&128.7&3.6&39.3&3.0&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0501&100.0&0.12&229.3&2.0&147.5&1.4&39.1&3.0&156.1&4.4&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0502&100.0&0.12&227.1&1.9&142.5&1.6&37.7&2.9&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0503&100.0&0.12&229.4&1.9&149.9&1.6&38.1&2.9&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0504&100.0&0.2&325.2&4.1&172.5&2.3&39.4&4.0&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0505&100.0&0.2&329.4&4.1&177.2&2.7&41.0&2.2&241.5&2.0&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0506&100.0&0.2&323.9&3.8&164.0&2.4&35.9&2.7&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0507&150.0&0.06&138.2&1.4&118.3&1.1&36.5&3.0&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0508&150.0&0.06&139.8&1.4&130.6&1.5&41.0&2.8&109.3&21.5&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0509&150.0&0.06&137.4&1.3&117.1&1.2&37.3&3.0&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0510&150.0&0.12&218.6&1.7&144.3&1.7&39.0&2.4&149.9&13.8&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0511&150.0&0.12&219.6&1.8&149.3&1.9&41.2&2.3&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0512&150.0&0.12&216.9&1.7&137.5&1.5&35.4&2.2&-&-&3348&-&M&\textcolor{green}{\textbf{ok}}\\
V0513&150.0&0.2&324.2&4.7&176.0&7.3&36.0&2.9&-&-&3348&-&M&\textcolor{orange}{\textbf{short}}\\
V0514&150.0&0.2&325.1&5.8&185.3&7.9&37.8&2.8&276.6&51.4&3348&-&M&\textcolor{orange}{\textbf{short}}\\
V0515&150.0&0.2&326.2&5.2&184.0&7.3&37.3&2.1&-&-&3348&-&M&\textcolor{orange}{\textbf{short}}\\
V0516&150.0&0.02&63.6&1.0&91.0&1.9&38.3&2.5&38.5&11.3&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0517&150.0&0.02&61.6&0.8&83.2&1.5&34.8&3.6&-&-&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0518&150.0&0.02&63.4&0.8&89.0&1.6&36.2&3.9&-&-&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0519&150.0&0.03&85.4&1.2&105.7&1.8&40.0&2.8&38.8&0.5&3348&-&L&\textcolor{green}{\textbf{ok}}\\
V0520&150.0&0.03&87.1&1.2&108.3&1.9&38.1&4.1&-&-&3348&-&L&\textcolor{green}{\textbf{ok}}\\

	\hline
	%\end{tabular} 
	\caption{Experimental results \Titan orthogonal cutting tests}
	\label{Tab:TestResults_Ti6Al4Vkpl}
\end{longtable}
}

{\tiny
%\begin{longtable}{ p{1cm} | p{1.4cm}| p{1.1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm}| p{1cm} | p{1cm}| p{1cm}| p{1cm}| p{1cm} | p{3cm}}
\begin{longtable}{ p{0.75cm} | p{0.75cm}| p{1.0cm}| p{0.7cm}| p{0.5cm}| p{0.7cm}| p{0.5cm}| p{0.5cm}| p{0.5cm} | p{0.7cm}| p{0.7cm}| p{0.7cm}| p{0.5cm} | p{0.5cm} | p{2cm}}
%\begin{longtable}{ c c c c c c c c c }
	%
	%Test & $v_c$ & $f$ & $F_c$ & $\mu_{F_c}$ & $F_f$ & $ \mu_{F_f}$ & $r_n$ & $\mu_{r_n}$ & $h_{avg}$ & $\mu_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear &  Status\\
	Test & $v_c$ & $f$ & $F_c$ & $\sigma_{F_c}$ & $F_f$ & $ \sigma_{F_f}$ & $r_n$ & $\sigma_{r_n}$ & $h_{avg}$ & $\sigma_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	& $[m\!/\!min]$ & $[mm/rev]$ & $[N]$ & $[N]$ & $[N]$ & $[N]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[mm]$ & $[K]$ & \\
	\hline
	\endfirsthead
	\endfoot
	\endlastfoot
	%Test & $v_c$ & $f$ & $F_c$ & $\mu_{F_c}$ & $F_f$ & $ \mu_{F_f}$ & $r_n$ & $\mu_{r_n}$ & $h_{avg}$ & $\mu_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	Test & $v_c$ & $f$ & $F_c$ & $\sigma_{F_c}$ & $F_f$ & $ \sigma_{F_f}$ & $r_n$ & $\sigma_{r_n}$ & $h_{avg}$ & $\sigma_{h_{avg}}$ & $l_{cut}$ & $T_{chip}$ & Wear & Status\\
	& $[m\!/\!min]$ & $[mm/rev]$ & $[N]$ & $[N]$ & $[N]$ & $[N]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[\mu m]$ & $[mm]$ & $[K]$ & \\
	\hline
	\endhead
	V0069&10.1&0.01&52.1&11.0&31.6&6.7&33.9&1.6&-&-&6587&-&L&\textcolor{orange}{\textbf{short}}\\
V0070&10.1&0.01&47.0&7.1&28.4&4.2&35.5&2.3&71.1&-&6587&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/n43Rx4OQeQc}{V0071}&10.1&0.01&47.7&9.5&28.4&5.7&39.5&4.9&-&-&6587&-&L&\textcolor{green}{\textbf{ok}}\\
V0072&10.1&0.1&325.1&26.7&185.5&19.3&42.3&2.4&228.6&-&1317&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/t5AJ7GndiHo}{V0073}&10.1&0.1&312.1&38.8&175.8&20.0&39.2&3.0&190.2&-&1317&360&L&\textcolor{green}{\textbf{ok}}\\
V0074&10.1&0.1&310.3&25.2&173.0&15.9&39.0&3.8&231.3&-&1317&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/DTcpLapLAvQ}{V0075}&10.1&0.2&509.0&9.2&303.2&27.0&42.4&2.0&439.0&-&1317&360&L&\textcolor{red}{\textbf{saturation}}\\
V0076&10.1&0.2&543.9&39.7&306.9&30.7&39.2&4.0&367.9&-&1317&360&M&\textcolor{green}{\textbf{ok}}\\
V0077&10.1&0.2&543.7&39.9&298.6&32.0&42.4&2.3&516.4&-&1317&360&M&\textcolor{green}{\textbf{ok}}\\
V0078&10.1&0.2&542.9&32.6&297.3&28.2&33.2&4.7&444.3&-&1317&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/mliuIjSKvwA}{V0079}&70.1&0.01&38.5&9.5&24.3&6.4&41.2&2.5&69.0&-&4391&360&L&\textcolor{red}{\textbf{instable}}\\
V0080&70.1&0.01&38.0&9.0&23.7&5.6&36.3&4.6&-&-&6587&360&L&\textcolor{red}{\textbf{instable}}\\
V0081&70.1&0.01&37.0&9.8&23.3&6.2&42.4&2.5&90.4&-&21959&360&L&\textcolor{green}{\textbf{ok}}\\
V0082&70.1&0.1&283.7&14.6&233.6&25.6&40.6&2.6&-&-&1317&250&L&\textcolor{red}{\textbf{instable}}\\
\href{https://youtu.be/NSJtElxZSoM}{V0083}&70.1&0.1&329.6&8.9&319.8&11.2&39.5&3.6&-&-&1976&250&M&\textcolor{red}{\textbf{instable}}\\
V0084&70.1&0.1&379.7&4.0&401.0&5.7&38.2&4.1&395.5&-&4391&300&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/YdwWaCeDo3E}{V0085}&70.1&0.1&387.3&2.9&412.2&2.9&43.8&2.3&414.8&4.3&4391&290&M&\textcolor{green}{\textbf{ok}}\\
V0086&70.1&0.2&612.8&9.9&511.3&2.7&38.1&3.5&-&-&2195&290&M&\textcolor{red}{\textbf{saturation}}\\
V0087&70.1&0.2&617.0&8.1&511.5&0.7&41.4&2.5&679.2&-&2195&290&M&\textcolor{red}{\textbf{saturation}}\\
\href{https://youtu.be/V6GPZDS_eYY}{V0088}&70.1&0.2&614.7&8.5&511.5&0.7&41.4&2.5&606.5&-&2195&290&M&\textcolor{red}{\textbf{saturation}}\\
V0089&70.1&0.2&614.3&8.3&544.9&14.6&36.0&2.6&-&-&2195&290&M&\textcolor{red}{\textbf{instable}}\\
\href{https://youtu.be/pefYYYsep7A}{V0090}&150.0&0.01&34.4&5.3&-169.7&4.0&39.8&2.5&57.7&14.2&21959&360&L&\textcolor{red}{\textbf{error}}\\
\href{https://youtu.be/U_Gb1mZLrTA}{V0091}&150.0&0.01&36.5&5.9&25.0&4.3&41.7&2.1&44.0&-&21959&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/UGMMtyXgFuQ}{V0092}&150.0&0.01&36.3&6.4&24.9&4.6&39.5&2.5&37.9&2.2&21959&360&L&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/2sqo4JhLCVs}{V0093}&150.0&0.1&344.4&1.2&334.9&1.6&41.5&3.5&318.0&-&4391&290&M&\textcolor{green}{\textbf{ok}}\\
V0094&150.0&0.1&346.8&2.3&340.2&3.8&43.4&2.0&346.2&-&4391&290&M&\textcolor{green}{\textbf{ok}}\\
V0095&150.0&0.1&342.9&2.3&332.4&3.6&36.1&3.0&353.2&-&4391&290&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/YbVt5mV-tJc}{V0096}&150.0&0.2&549.0&3.0&410.3&4.1&40.6&2.5&512.8&-&2195&290&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/LSPJM4K7qQw}{V0097}&150.0&0.2&544.6&5.0&401.9&9.7&44.7&2.1&529.6&-&2195&360&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/9Wa7zPcP2Lk}{V0098}&150.0&0.2&544.8&3.7&402.0&6.1&41.3&2.2&409.5&36.7&2195&340&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/WafvdLe0-Bo}{V0099}&150.0&0.4&876.9&20.6&470.4&39.7&42.9&2.5&724.3&-&1097&320&M&\textcolor{red}{\textbf{instable}}\\
\href{https://youtu.be/dK0d39qN1ew}{V0100}&150.0&0.4&920.4&5.9&515.7&4.5&40.0&2.5&801.9&96.8&2195&340&M&\textcolor{green}{\textbf{ok}}\\
\href{https://youtu.be/2Pb80sOcV-g}{V0101}&150.0&0.4&899.5&15.1&498.8&23.7&42.0&2.9&638.6&-&4940&340&M&\textcolor{green}{\textbf{ok}}\\
V0102&30.0&0.02&72.6&27.8&45.2&16.3&40.5&2.9&-&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0103&30.0&0.02&71.6&24.5&43.9&14.2&39.2&2.9&-&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0104&30.0&0.02&70.2&24.1&43.2&14.3&40.2&2.7&244.0&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0105&30.0&0.06&188.3&20.8&108.6&14.2&42.4&2.4&-&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0106&30.0&0.06&170.6&29.0&96.9&16.4&36.0&3.9&108.3&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0107&30.0&0.06&166.2&32.6&95.5&18.1&42.3&2.1&-&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0108&30.0&0.15&377.0&29.3&216.1&19.9&38.3&2.9&242.4&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0109&30.0&0.15&370.1&27.3&209.4&20.3&42.9&2.3&257.9&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0110&30.0&0.15&377.1&26.8&218.9&18.8&39.9&2.7&221.5&22.9&3440&360&M&\textcolor{green}{\textbf{ok}}\\
V0111&100.0&0.02&64.0&18.6&41.2&12.1&40.5&2.4&-&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0112&100.0&0.02&64.1&19.9&41.9&12.9&38.2&4.9&104.6&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0113&100.0&0.02&63.2&12.6&41.2&8.3&42.4&3.0&48.4&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0114&100.0&0.06&198.4&2.9&177.9&4.6&41.6&2.3&-&-&3440&320&M&\textcolor{green}{\textbf{ok}}\\
V0115&100.0&0.06&196.9&2.3&175.5&3.9&38.1&4.5&-&-&3440&290&M&\textcolor{green}{\textbf{ok}}\\
V0116&100.0&0.06&195.8&2.7&172.6&4.8&37.3&3.7&161.5&-&3440&320&M&\textcolor{green}{\textbf{ok}}\\
V0117&100.0&0.15&455.2&6.2&405.4&12.7&38.4&3.5&506.9&21.2&3440&300&M&\textcolor{orange}{\textbf{initially stable}}\\
V0118&100.0&0.15&461.8&6.5&420.1&11.5&37.2&4.0&-&-&3440&360&M&\textcolor{orange}{\textbf{short}}\\
V0119&100.0&0.15&476.3&8.1&443.7&14.2&39.5&3.0&-&-&3440&360&M&\textcolor{orange}{\textbf{initially stable}}\\
V0120&30.0&0.04&126.3&25.2&72.6&15.5&38.2&2.6&-&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0121&30.0&0.04&127.7&23.3&75.3&13.3&40.5&3.1&117.7&14.8&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0122&30.0&0.04&121.7&35.2&71.5&20.1&35.2&4.5&-&-&3440&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0123&30.0&0.1&262.5&23.4&152.9&15.5&43.1&2.1&-&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0124&30.0&0.1&253.2&26.7&144.5&16.8&39.0&2.9&-&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0125&30.0&0.1&258.1&25.7&147.2&15.7&38.4&2.5&147.3&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0126&30.0&0.2&488.6&26.6&289.1&23.2&39.6&3.2&-&-&3440&240&M&\textcolor{green}{\textbf{ok}}\\
V0127&30.0&0.2&501.3&28.5&307.1&30.0&44.0&2.1&448.1&78.9&3440&240&M&\textcolor{green}{\textbf{ok}}\\
V0128&30.0&0.2&493.3&25.7&296.3&25.5&40.6&3.5&-&-&3440&240&M&\textcolor{green}{\textbf{ok}}\\
V0129&100.0&0.04&122.9&8.3&91.6&9.0&43.4&2.1&109.1&15.7&3440&250&L&\textcolor{green}{\textbf{ok}}\\
V0130&100.0&0.04&120.1&10.7&85.4&8.7&31.6&3.3&-&-&3440&360&L&\textcolor{green}{\textbf{ok}}\\
V0131&100.0&0.04&113.6&12.7&79.9&11.4&36.5&4.7&-&-&3440&240&L&\textcolor{green}{\textbf{ok}}\\
V0132&100.0&0.1&350.9&3.1&360.2&5.4&39.2&3.5&-&-&3440&320&M&\textcolor{orange}{\textbf{short}}\\
V0133&100.0&0.1&350.0&2.4&355.7&5.5&37.6&2.3&379.1&-&3440&320&M&\textcolor{orange}{\textbf{short}}\\
V0134&100.0&0.1&353.6&1.8&364.8&2.8&38.3&2.7&-&-&3440&320&M&\textcolor{orange}{\textbf{short}}\\
V0135&100.0&0.2&565.3&10.5&459.0&19.1&38.5&6.2&-&-&3440&340&M&\textcolor{orange}{\textbf{initially stable}}\\
V0136&100.0&0.2&552.9&12.3&444.3&24.6&44.3&5.2&-&-&3440&320&M&\textcolor{orange}{\textbf{initially stable}}\\
V0137&100.0&0.2&565.9&9.2&461.8&16.3&40.4&3.2&572.9&-&3440&340&M&\textcolor{orange}{\textbf{initially stable}}\\
V0138&30.0&1.0&1590.6&61.8&1417.5&170.1&0.0&0.0&-&-&3440&-&H&\textcolor{red}{\textbf{saturation}}\\
V0139&50.1&0.02&67.9&25.9&41.2&15.0&38.9&3.7&145.6&-&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0140&50.1&0.02&73.1&22.6&45.3&13.3&39.9&3.3&59.4&-&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0141&50.1&0.02&68.0&28.1&42.1&17.0&40.4&2.6&-&-&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0142&50.1&0.06&164.3&40.3&99.1&23.0&38.4&3.3&-&-&3308&360&L&\textcolor{green}{\textbf{ok}}\\
V0143&50.1&0.06&167.2&29.7&100.9&16.6&35.2&5.2&191.2&-&3308&360&L&\textcolor{green}{\textbf{ok}}\\
V0144&50.1&0.06&158.0&40.8&94.6&23.1&36.6&2.6&-&-&3308&360&L&\textcolor{green}{\textbf{ok}}\\
V0145&50.1&0.15&506.7&10.7&487.4&16.5&42.8&2.6&-&-&3308&240&M&\textcolor{orange}{\textbf{short}}\\
V0146&50.1&0.15&511.1&6.1&493.2&9.5&43.3&2.5&614.2&-&3308&280&M&\textcolor{green}{\textbf{ok}}\\
V0147&50.1&0.15&504.7&7.7&483.2&15.1&38.1&2.8&-&-&3308&300&M&\textcolor{orange}{\textbf{short}}\\
V0148&150.0&0.02&73.5&4.9&59.7&4.3&36.3&2.6&-&-&3308&260&L&\textcolor{green}{\textbf{ok}}\\
V0149&150.0&0.02&68.2&7.9&51.6&6.2&39.3&2.9&-&-&3308&360&L&\textcolor{green}{\textbf{ok}}\\
V0150&150.0&0.02&69.2&6.3&53.7&5.5&41.0&4.3&64.3&2.0&3308&240&L&\textcolor{green}{\textbf{ok}}\\
V0151&150.0&0.06&224.4&1.8&239.6&3.0&37.2&2.1&211.7&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0152&150.0&0.06&226.2&1.4&244.7&2.0&38.2&3.3&-&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0153&150.0&0.06&224.5&1.4&239.9&3.0&40.8&1.9&-&-&3308&340&M&\textcolor{orange}{\textbf{initially stable}}\\
V0154&150.0&0.15&428.6&2.9&353.1&4.1&35.3&2.9&303.8&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0155&150.0&0.15&425.4&2.3&345.2&3.0&35.4&7.9&-&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0156&150.0&0.15&430.4&3.6&356.7&4.7&37.9&2.4&-&-&3308&300&M&\textcolor{green}{\textbf{ok}}\\
V0157&50.1&0.04&113.1&28.8&65.8&16.2&38.2&2.6&-&-&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0158&50.1&0.04&122.7&23.1&73.0&13.4&37.8&4.4&114.1&22.1&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0159&50.1&0.04&114.3&40.4&68.6&23.4&43.5&4.8&-&-&3308&360&L&\textcolor{orange}{\textbf{questionable}}\\
V0160&50.1&0.1&262.1&19.9&168.6&18.4&42.2&3.0&-&-&3308&240&M&\textcolor{green}{\textbf{ok}}\\
V0161&50.1&0.1&261.7&20.0&167.3&17.0&39.5&2.0&-&-&3308&240&M&\textcolor{green}{\textbf{ok}}\\
V0162&50.1&0.1&257.4&18.4&160.1&14.1&33.6&3.0&253.0&-&3308&240&M&\textcolor{green}{\textbf{ok}}\\
V0163&50.1&0.2&654.4&6.4&623.0&10.6&42.4&2.4&-&-&3308&290&M&\textcolor{orange}{\textbf{short}}\\
V0164&50.1&0.2&651.7&5.2&615.7&8.6&43.2&2.2&720.5&-&3308&340&M&\textcolor{orange}{\textbf{short}}\\
V0165&50.1&0.2&649.6&5.3&613.7&8.6&42.1&2.9&520.6&-&3308&340&M&\textcolor{orange}{\textbf{short}}\\
V0166&150.0&0.04&141.8&5.2&131.9&11.9&33.6&3.1&-&-&3308&300&M&\textcolor{orange}{\textbf{initially stable}}\\
V0167&150.0&0.04&137.9&3.7&128.9&10.2&40.4&2.1&121.3&-&3308&340&M&\textcolor{orange}{\textbf{initially stable}}\\
V0168&150.0&0.04&139.7&5.7&133.5&14.6&40.5&1.8&170.1&-&3308&320&M&\textcolor{orange}{\textbf{initially stable}}\\
V0169&150.0&0.1&325.3&3.9&312.0&6.1&35.4&2.9&234.0&-&3308&340&M&\textcolor{orange}{\textbf{short}}\\
V0170&150.0&0.1&322.4&6.1&307.5&10.7&36.3&2.7&-&-&3308&300&M&\textcolor{orange}{\textbf{short}}\\
V0171&150.0&0.1&326.6&6.6&313.6&11.5&40.5&2.7&351.0&-&3308&340&M&\textcolor{orange}{\textbf{short}}\\
V0172&150.0&0.2&517.5&7.9&373.6&13.5&32.7&3.6&-&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0173&150.0&0.2&519.2&4.3&377.3&5.5&40.3&4.5&406.8&-&3308&340&M&\textcolor{green}{\textbf{ok}}\\
V0174&150.0&0.2&520.0&12.2&380.3&20.9&40.7&2.8&410.9&-&3308&320&M&\textcolor{green}{\textbf{ok}}\\
V0175&150.0&0.02&77.3&3.7&77.2&1.7&36.0&3.0&80.3&5.6&165404&-&M&\textcolor{green}{\textbf{ok}}\\
V0176&10.0&0.02&80.9&15.4&48.6&8.9&39.0&2.4&46.8&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0177&10.0&0.02&81.9&16.3&49.3&9.5&40.6&2.8&74.4&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0178&10.0&0.02&80.8&16.4&48.3&9.2&37.2&2.7&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0179&10.0&0.06&195.0&29.5&111.5&15.5&43.5&1.8&241.6&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0180&10.0&0.06&190.9&18.7&106.3&10.8&33.9&2.7&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0181&10.0&0.06&189.1&28.3&104.9&15.4&35.1&3.4&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0182&10.0&0.15&404.7&24.7&221.7&18.4&41.3&2.2&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0183&10.0&0.15&409.8&22.6&225.3&18.9&35.8&2.4&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0184&10.0&0.15&414.3&23.3&233.3&19.9&40.3&2.0&272.5&21.5&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0185&69.9&0.02&62.9&7.8&36.8&5.1&30.0&3.5&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0186&69.9&0.02&66.1&22.0&40.6&13.8&36.4&2.5&68.7&12.3&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0187&69.9&0.02&66.7&12.3&40.9&7.6&40.9&2.3&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0188&69.9&0.06&167.1&17.3&109.0&12.7&37.5&4.8&-&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0189&69.9&0.06&167.0&16.7&109.4&11.7&39.9&2.8&150.3&22.4&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0190&69.9&0.06&166.2&15.1&107.8&10.7&36.1&3.5&-&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0191&69.9&0.15&501.5&5.3&491.3&7.8&39.3&2.8&463.7&-&3256&300&M&\textcolor{orange}{\textbf{short}}\\
V0192&69.9&0.15&497.3&3.7&485.0&6.1&32.9&4.6&-&-&3256&300&M&\textcolor{orange}{\textbf{short}}\\
V0193&69.9&0.15&501.2&3.6&490.2&6.3&39.5&3.2&-&-&3256&300&M&\textcolor{orange}{\textbf{short}}\\
V0194&199.9&0.01&36.9&3.3&26.0&2.5&33.5&3.2&27.2&4.7&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0195&199.9&0.01&39.5&3.8&28.3&2.9&40.5&3.8&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0196&199.9&0.01&39.5&3.2&28.4&2.8&39.5&3.1&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0197&199.9&0.04&159.1&1.0&171.3&1.6&40.8&3.1&-&-&3256&290&M&\textcolor{green}{\textbf{ok}}\\
V0198&199.9&0.04&158.0&1.2&170.2&1.8&33.0&4.1&166.2&-&3256&290&M&\textcolor{green}{\textbf{ok}}\\
V0199&199.9&0.04&159.3&0.9&172.3&1.1&38.3&3.7&-&-&3256&290&M&\textcolor{green}{\textbf{ok}}\\
V0200&199.9&0.08&269.7&2.8&261.2&4.1&41.6&4.0&260.9&4.4&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0201&199.9&0.08&268.2&2.5&257.7&3.5&36.3&3.6&287.7&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0202&199.9&0.08&273.3&2.6&267.9&4.2&40.9&2.8&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0203&300.0&0.01&49.6&0.9&51.7&1.2&35.8&3.4&-&-&3256&290&M&\textcolor{green}{\textbf{ok}}\\
V0204&300.0&0.01&51.5&1.2&55.9&1.8&38.6&2.7&47.7&3.3&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0205&300.0&0.01&51.2&1.2&55.6&1.7&37.8&3.0&52.7&3.2&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0206&300.0&0.04&146.9&3.3&150.4&3.4&43.5&2.0&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0207&300.0&0.04&149.2&3.2&152.9&5.3&41.7&2.5&134.6&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0208&300.0&0.04&149.9&2.4&152.9&3.5&36.6&2.9&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0209&300.0&0.08&260.1&2.7&233.5&1.9&42.4&3.0&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0210&300.0&0.08&259.7&1.4&233.0&1.0&43.3&2.5&246.9&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0211&300.0&0.08&257.5&1.8&227.2&2.1&40.4&2.3&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0212&10.0&0.01&45.2&14.2&28.6&8.3&36.9&2.9&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0213&10.0&0.01&46.0&7.4&28.7&4.6&40.5&2.6&31.2&12.2&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0214&10.0&0.01&44.9&7.8&27.6&4.6&35.4&2.8&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0215&10.0&0.04&144.6&27.7&84.1&16.0&39.1&2.9&86.8&16.5&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0216&10.0&0.04&145.4&27.6&85.1&15.2&41.6&3.4&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0217&10.0&0.04&138.0&30.8&79.1&16.8&39.6&2.8&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0218&10.0&0.08&249.5&20.2&142.7&12.1&36.3&3.4&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0219&10.0&0.08&249.5&17.4&142.6&11.3&36.7&2.5&157.6&64.0&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0220&10.0&0.08&244.7&18.2&138.7&12.0&36.7&2.5&179.5&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0221&349.9&0.01&49.7&0.5&49.6&0.4&33.5&3.9&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0222&349.9&0.01&56.3&0.5&61.1&0.4&42.6&2.0&-&-&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0223&349.9&0.01&54.0&0.5&56.0&0.4&39.8&1.9&36.5&3.8&3256&360&L&\textcolor{green}{\textbf{ok}}\\
V0224&349.9&0.04&152.1&1.1&156.1&1.6&36.2&2.5&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0225&349.9&0.04&152.1&0.8&154.1&1.5&34.9&2.2&143.2&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0226&349.9&0.04&153.4&2.0&158.2&2.7&38.7&3.1&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0227&349.9&0.08&250.3&2.3&213.0&2.1&40.6&2.6&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0228&349.9&0.08&245.8&2.0&203.6&2.3&36.5&2.2&216.3&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0229&349.9&0.08&242.0&3.0&198.0&2.8&34.6&3.2&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0230&250.1&0.02&83.6&0.5&82.3&0.4&43.0&1.8&-&-&3256&320&M&\textcolor{green}{\textbf{ok}}\\
V0231&250.1&0.02&81.6&0.5&79.3&0.5&39.8&2.5&64.0&5.4&3256&300&M&\textcolor{green}{\textbf{ok}}\\
V0232&250.1&0.02&82.5&0.7&80.6&0.5&41.6&3.0&-&-&3256&300&M&\textcolor{green}{\textbf{ok}}\\
V0233&250.1&0.06&207.7&2.4&202.2&3.9&39.9&3.5&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0234&250.1&0.06&213.0&2.8&212.8&4.1&41.3&2.4&192.1&7.5&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0235&250.1&0.06&206.2&2.3&198.2&3.8&33.3&3.7&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0236&250.1&0.1&304.0&1.8&256.9&2.8&38.6&2.2&312.8&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0237&250.1&0.1&304.5&2.8&258.5&4.0&39.5&2.3&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0238&250.1&0.1&304.6&2.6&258.2&3.2&39.2&2.8&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0239&349.9&0.02&87.8&0.7&93.5&0.9&36.2&2.5&91.4&19.6&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0240&349.9&0.02&88.7&0.9&94.4&1.0&33.6&2.9&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0241&349.9&0.02&89.3&1.3&97.2&1.6&35.2&3.0&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0242&349.9&0.06&207.1&2.1&194.6&2.5&38.2&3.4&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0243&349.9&0.06&208.6&2.4&199.6&3.0&39.7&2.4&-&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0244&349.9&0.06&204.3&2.2&187.9&3.0&34.7&3.0&215.3&-&3256&360&M&\textcolor{orange}{\textbf{short}}\\
V0245&349.9&0.1&285.0&2.6&216.7&1.8&40.1&2.5&263.8&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0246&349.9&0.1&283.0&3.5&212.8&5.4&37.7&2.6&-&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0247&349.9&0.1&283.3&3.1&215.1&3.8&39.5&2.7&-&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0248&349.9&0.15&-0.0&0.1&-0.0&0.1&33.6&2.8&-&-&3256&360&M&\textcolor{red}{\textbf{error}}\\
V0249&349.9&0.15&369.7&4.8&229.6&6.0&35.2&3.1&346.4&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0250&349.9&0.15&375.2&3.3&236.9&4.2&38.4&3.0&-&-&3256&360&M&\textcolor{green}{\textbf{ok}}\\
V0251&499.9&0.02&-0.0&0.1&-0.0&0.1&40.3&2.3&58.0&0.4&3256&360&M&\textcolor{red}{\textbf{error}}\\
V0252&50.0&0.01&39.7&13.2&26.8&7.9&34.3&3.8&-&-&3260&360&L&\textcolor{green}{\textbf{ok}}\\
V0253&50.0&0.01&38.0&9.0&24.2&5.6&40.0&2.4&69.3&13.2&3260&360&L&\textcolor{green}{\textbf{ok}}\\
V0254&50.0&0.01&37.8&7.4&24.4&4.7&40.4&3.3&-&-&3260&360&L&\textcolor{green}{\textbf{ok}}\\
V0255&50.0&0.08&211.2&24.2&128.1&15.2&36.0&2.8&168.3&21.5&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0256&50.0&0.08&210.5&26.3&128.9&16.8&38.3&2.1&152.9&-&3260&360&L&\textcolor{green}{\textbf{ok}}\\
V0257&50.0&0.08&209.5&29.4&128.9&18.0&38.1&2.3&-&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0258&50.0&0.12&320.4&19.8&234.3&33.8&40.2&2.3&-&-&3260&200&M&\textcolor{orange}{\textbf{short}}\\
V0259&50.0&0.12&325.1&16.7&241.1&29.7&41.2&2.5&339.0&-&3260&200&M&\textcolor{orange}{\textbf{short}}\\
V0260&50.0&0.12&322.7&20.0&238.8&36.0&40.5&2.0&-&-&3260&200&M&\textcolor{orange}{\textbf{short}}\\
V0261&250.0&0.01&51.1&0.5&53.9&0.7&35.6&3.1&35.2&-&3260&300&L&\textcolor{green}{\textbf{ok}}\\
V0262&250.0&0.01&52.6&1.1&57.3&1.3&41.6&2.1&-&-&3260&300&L&\textcolor{orange}{\textbf{short}}\\
V0263&250.0&0.01&49.3&0.9&51.4&1.3&35.5&2.9&-&-&3260&300&L&\textcolor{orange}{\textbf{short}}\\
V0264&250.0&0.08&250.4&1.8&223.6&2.6&32.0&3.1&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0265&250.0&0.08&255.7&2.7&234.4&3.4&37.0&2.1&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0266&250.0&0.08&259.8&2.9&241.9&3.9&40.6&2.4&249.9&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0267&250.0&0.12&335.9&2.9&265.3&3.3&41.7&2.2&-&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0268&250.0&0.12&330.6&1.5&253.5&1.8&33.3&3.2&-&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0269&250.0&0.12&334.6&1.8&262.0&2.2&38.3&2.8&336.2&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0270&50.0&0.18&0.0&0.0&0.0&0.0&38.0&2.3&-&-&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0271&50.0&0.18&566.4&8.5&521.5&9.9&36.6&2.6&404.6&29.5&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0272&50.0&0.18&569.1&8.6&527.6&12.9&38.7&2.7&-&-&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0273&50.0&0.18&572.7&8.9&536.3&13.1&36.0&2.9&-&-&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0274&50.0&0.22&678.0&7.3&614.7&12.0&38.5&2.4&-&-&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0275&50.0&0.22&678.0&9.8&615.2&12.3&37.6&2.5&683.3&-&2173&360&M&\textcolor{green}{\textbf{ok}}\\
V0276&50.0&0.22&679.5&13.3&612.1&24.7&40.1&1.9&-&-&2173&360&M&\textcolor{orange}{\textbf{short}}\\
V0277&200.0&0.02&84.4&1.8&83.5&2.3&38.2&2.3&-&-&3260&300&M&\textcolor{orange}{\textbf{questionable}}\\
V0278&200.0&0.02&81.1&1.1&80.3&1.1&40.1&2.6&70.0&6.6&3260&300&M&\textcolor{green}{\textbf{ok}}\\
V0279&200.0&0.02&79.8&1.0&77.9&1.3&36.2&3.6&-&-&3260&300&M&\textcolor{green}{\textbf{ok}}\\
V0280&200.0&0.06&213.6&1.9&220.6&3.3&38.8&2.6&198.3&6.5&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0281&200.0&0.06&213.1&1.4&218.9&2.4&38.9&2.3&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0282&200.0&0.06&215.6&1.4&224.1&2.6&38.8&3.0&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0283&200.0&0.1&307.6&2.5&275.4&4.3&35.9&2.8&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0284&200.0&0.1&308.3&2.3&272.1&3.6&37.1&3.6&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0285&200.0&0.1&310.3&3.0&279.7&4.3&37.9&2.3&325.5&88.9&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0286&450.0&0.02&86.5&1.2&91.1&0.6&40.0&2.7&65.4&7.7&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0287&450.0&0.02&86.5&1.2&92.9&0.9&41.1&2.3&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0288&450.0&0.02&86.2&1.5&92.9&1.6&40.6&2.3&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0289&450.0&0.06&193.1&2.6&167.8&1.9&38.0&2.4&142.9&2.5&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0290&450.0&0.06&196.0&3.6&173.7&2.1&40.3&2.2&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0291&450.0&0.06&190.1&2.1&162.1&1.8&34.4&3.6&-&-&3260&360&M&\textcolor{orange}{\textbf{short}}\\
V0292&450.0&0.1&265.1&3.2&183.9&2.9&41.8&2.1&-&-&3260&300&M&\textcolor{green}{\textbf{ok}}\\
V0293&450.0&0.1&263.6&2.2&180.2&1.2&37.5&2.8&237.7&-&3260&300&M&\textcolor{green}{\textbf{ok}}\\
V0294&450.0&0.1&261.6&3.6&178.5&3.8&37.4&2.1&-&-&3260&300&M&\textcolor{green}{\textbf{ok}}\\
V0295&50.0&0.2&644.5&4.6&611.4&6.9&34.3&3.5&-&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0296&50.0&0.2&643.6&4.6&608.4&6.1&37.7&2.7&503.9&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0297&50.0&0.2&642.6&14.5&596.9&23.9&38.3&2.5&-&-&3260&360&M&\textcolor{green}{\textbf{ok}}\\
V0298&500.0&0.1&259.6&1.9&169.5&2.6&37.2&3.8&-&-&3260&280&M&\textcolor{green}{\textbf{ok}}\\
V0299&500.0&0.1&259.4&2.5&173.2&3.6&40.2&3.4&240.7&-&3260&280&M&\textcolor{green}{\textbf{ok}}\\
V0300&500.0&0.1&260.3&1.5&174.6&2.3&42.0&2.4&228.2&8.4&3260&280&M&\textcolor{green}{\textbf{ok}}\\

	\hline
	\caption{Experimental results Ck45 orthogonal cutting tests}
	\label{Tab:TestResults_Ck45kpl}
\end{longtable}
\begin{tabular}{ p{1cm} | p{3cm}  | p{2cm}  | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
		%\begin{tabular}{ c | c | c | c | c | c | c| c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
		\begin{tabular}{ c | c | *{25}{m{0.25cm}}}
			$v_c$ & $[m/min]$ & 11 & 13 & 20 & 40 & 50 & 52 & 60 & 70 & 74 & 80 & 89 & 100 & 125 & 150 & 159 & 162 & 191 & 212 & 254 & 318 & 381 & 400 & 500\\
\hline$k_{c1.1}$ & $[N/mm^2]$ & 1299 & 1264 & 1265 & 1253 & 1061 & 1156 & 1146 & 1156 & 941 & 1084 & 891 & 932 & 962 & 998 & 869 & 1027 & 881 & 859 & 749 & 712 & 663 & 803 & 662\\
$m_c$ & $[-]$ & 0.21 & 0.22 & 0.22 & 0.22 & 0.28 & 0.27 & 0.27 & 0.24 & 0.32 & 0.28 & 0.34 & 0.33 & 0.31 & 0.3 & 0.31 & 0.28 & 0.32 & 0.32 & 0.37 & 0.36 & 0.38 & 0.35 & 0.41\\
\hline$k_{f1.1}$ & $[N/mm^2]$ & 413 & 333 & 421 & 352 & 274 & 328 & 300 & 282 & 282 & 267 & 177 & 226 & 283 & 283 & 235 & 303 & 255 & 248 & 199 & 186 & 205 & 329 & 280\\
$m_f$ & $[-]$ & 0.51 & 0.63 & 0.54 & 0.61 & 0.7 & 0.66 & 0.69 & 0.69 & 0.69 & 0.73 & 0.89 & 0.77 & 0.69 & 0.7 & 0.72 & 0.67 & 0.71 & 0.72 & 0.8 & 0.78 & 0.75 & 0.66 & 0.73\\

		\end{tabular}
\begin{tabular}{ p{1cm} | p{3cm}  | p{2cm}  | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
		%\begin{tabular}{ c | c | c | c | c | c | c| c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c | c}
		\begin{tabular}{ c | c | *{25}{m{0.25cm}}}
			$v_c$ & $[m/min]$ & 10 & 30 & 50 & 70 & 100 & 150 & 200 & 250 & 300 & 350 & 450\\
\hline$k_{c1.1}$ & $[N/mm^2]$ & 1935 & 1803 & 1417 & 1729 & 1672 & 1707 & 1716 & 1794 & 1851 & 1575 & 1368\\
$m_c$ & $[-]$ & 0.19 & 0.17 & 0.51 & 0.35 & 0.32 & 0.28 & 0.26 & 0.22 & 0.22 & 0.27 & 0.29\\
\hline$k_{f1.1}$ & $[N/mm^2]$ & 996 & 995 & 654 & 1156 & 809 & 765 & 1030 & 1268 & 1446 & 1024 & 587\\
$m_f$ & $[-]$ & 0.23 & 0.2 & 0.96 & 0.55 & 0.65 & 0.6 & 0.45 & 0.31 & 0.29 & 0.38 & 0.53\\

		\end{tabular}
